Matchotter: An Automated Tool for Dimensional Reduction at Finite Temperature

At finite temperature, the decoupling of heavy Matsubara modes allows a four-dimensional quantum field theory to be matched onto a purely spatial, three-dimensional effective field theory (EFT). This dimensional reduction is a crucial prerequisite for the precise computation of thermal observables, most prominently those related to cosmological phase transitions. In this work, we present Matchotter -- a dedicated finite-temperature module natively integrated into the Matchete package -- which automates this matching process up to one-loop order for generic Lagrangians. By adapting modern functional matching techniques to the finite-temperature formalism, Matchotter efficiently extracts the low-energy EFT directly from the thermal path integral. Furthermore, the module fully automates supersoft matching, where the temporal gauge bosons, which acquire a Debye mass during the dimensional reduction process, are integrated out. We outline the underlying architecture of the program and demonstrate its capabilities across a range of models, including the Standard Model Effective Field Theory (SMEFT).

==> matchotter-scheme.tex <==









\definecolor{blue}{rgb}{0,0.396,0.741}
\definecolor{red}{rgb}{0.77, 0.027, 0.106}
\definecolor{green}{rgb}{0.25,0.6,0.2}
\definecolor{teal}{rgb}{0.11,0.6,0.6}
\definecolor{orange}{rgb}{.8, .4806, 0.173}
\definecolor{yellow}{rgb}{.8, .7, 0.05}
\definecolor{bgColor}{rgb}{1,1,1}
\colorlet{ref}{blue!60!white}
\colorlet{darkblue}{blue!75!black}
\colorlet{darkred}{red!80!black}


\begin{tikzpicture} [
    scale = 1,
    >={Stealth[length=3mm, width=2mm]},
    % Node Styles
    blueNode/.style={draw, rectangle, align=center, minimum size=5ex, rounded corners=5pt, draw=blue, fill=blue!10!white, line width=1pt, text width=3.2cm},
    orangeNode/.style={draw, rectangle, align=center, minimum size=5ex, rounded corners=5pt, draw=orange, fill=orange!20!white, line width=1pt, text width=3.5cm},
    % Arrow Styles
    arrow/.style={->, line width= 1.5pt, shorten >=3pt, shorten <=3pt},
    dashedArrow/.style={->, line width= 1.5pt, dashed, shorten >=3pt, shorten <=3pt}
    ]
    \sffamily\small
    
    % ================= BACKGROUND BOXES =================
    
    % Input Box
    \draw[rounded corners=10pt, line width=1.5pt, darkblue] (-8.2, 1) rectangle (8.7, -3.1);
    \node[rotate=90, text=darkblue, font=\bfseries\large] at (-8.6, -1) {Input};
    
    % Automated Dimensional Reduction Box
    \draw[rounded corners=10pt, line width=1.5pt, darkblue] (-8.2, -3.4) rectangle (8.7, -18.5);
    \node[rotate=90, text=darkblue, font=\bfseries\large] at (-8.6, -11.5) {Automated Dimensional Reduction};
    
    
    % ================= NODES =================
    
    % --- Top section ---
    \node[blueNode, text width=2.8cm] (fields) at (-4, 0) {Define fields};
    \node[blueNode, text width=2.8cm] (gauge) at (0, 0) {Define (gauge)\\groups};
    \node[blueNode, text width=2.8cm] (couplings) at (4, 0) {Define couplings};
    \node[blueNode, text width=2.8cm] (luv) at (0, -2) {Write down $\mathcal{L}_{\mathrm{UV}}$\\(Minkowski)};
    
    % --- Bottom section (Left branch) ---
    \node[blueNode, text width=3.5cm] (tree) at (-3.5, -5) {Tree-level, unsimplified:\\ $\mathcal{L}_{\mathrm{EFT}}^{(0)}$};
    
    % --- Bottom section (Right branch - One-loop) ---
    % Dashed Container Box
    \draw[rounded corners=8pt, dashed, line width=1.5pt, darkblue!60!white] (1, -4.1) rectangle (6, -9.4);
    \node[text=darkblue, font=\bfseries\large, align=center] at (7.2, -4.6) {One-loop\\evaluation};
    
    % Inner Loop Nodes
    \node[blueNode, text width=3.6cm] (supertraces) at (3.5, -5) {Prepare Supertraces};
    \node[blueNode, text width=3.6cm] (dirac) at (3.5, -6.7) {Evaluate $(4-2\epsilon)$-dim\\Dirac algebra};
    \node[orangeNode, text width=3.6cm] (sumint) at (3.5, -8.4) {Solve sum-integrals};
    
    % --- Convergence ---
    \node[orangeNode, text width=3.6cm] (static) at (0, -10.4) {Take the Static Limit};
    
    % --- Bottom nodes ---
    \node[blueNode, text width=3.5cm] (fullunsimp) at (-3.5, -14.5) {Full, unsimplified:\\ $\mathcal{L}'_{\mathrm{EFT}}$};
    \node[blueNode, text width=3.5cm] (fullsimp) at (3.5, -14.5) {Full, simplified:\\ $\mathcal{L}_{\mathrm{EFT}}$};
    
    \node[orangeNode, text width=3.5cm] (supersoft) at (-3.5, -17.5) {Supersoft Matching};
    
    
    % ================= ARROWS =================
    
    % --- Top arrows ---
    \draw[arrow] (fields) -- (gauge);
    \draw[arrow] (gauge) -- (luv);
    \draw[arrow] (fields.south) to[out=270, in=180] (luv.west);
    \draw[arrow] (couplings.south) to[out=270, in=0] (luv.east);
    
    % --- L_UV branching ---
    \draw[arrow] (luv.south) to[out=270, in=90] (tree.north);
    \draw[arrow] (luv.south) to[out=270, in=90] (supertraces.north);
    
    % --- One-loop internal arrows (dashed) ---
    \draw[arrow] (supertraces) -- (dirac);
    \draw[arrow] (dirac) -- (sumint);
    
    % --- Re-converging to Static Limit ---
    \draw[arrow] (tree.south) to[out=270, in=180] (static.west);
    \draw[arrow] (sumint.south) to[out=270, in=0] (static.east);
    
    % --- Static limit downwards ---
    \draw[arrow] (static.south) to[out=270, in=90] (fullunsimp.north);
    
    % --- Full simplified ---
    \draw[arrow, orange!90!white] (fullunsimp) -- (fullsimp);
    
    % --- Supersoft loop ---
    % Circular flow wrapping around the central text
    \draw[dashedArrow] (fullunsimp.south west) to[out=215, in=145, looseness=1] (supersoft.north west);
    \draw[dashedArrow] (supersoft.north east) to[out=30, in=325, looseness=1] (fullunsimp.south east);
    
    % --- Text inside the loop ---
    \node[align=center] at (-3.5, -16) {Integrating out\\temporal gauge modes\\in $d=3-2\epsilon$};
    
    % --- Circular simplification (field redefs.) ---
    \draw[dashedArrow, orange!90!white] (0.25, -14.35) arc[start angle=-70, end angle=260, radius=0.8cm];
    \node[align=center] at (0, -12.6) {Field redefs.};
    \node[align=center] at (0, -14.8) {Simplifications};

    \node[anchor=south east, opacity=0.8] at ([xshift=-0.4cm, yshift=0.2cm]current bounding box.south east) {
    \includegraphics[width=7cm]{LogoMatchotter.pdf}
    };
    
\end{tikzpicture}
